A Floer homology approach to travelling waves in reaction-diffusion equations on cylinders

We develop a new homological invariant for the dynamics of the bounded solutions to the travelling wave PDE \[ \left\{ \begin{array}{l l} \partial_t^2 u - c \partial_t u + \Delta u + f(x,u) = 0 \qquad & t \in \mathbf{R},\; x \in \Omega, \newline B(u) = 0 & t \in \mathbf{R},\; x \in \partial \Omega, \end{array} \right. \] where $c \neq 0$, $\Omega \subset \mathbf{R}^d$ is a bounded domain, $\Delta$ is the Laplacian on $\Omega$, and $B$ denotes Dirichlet, Neumann, or periodic boundary data. Restrictions on the nonlinearity $f$ are kept to a minimum, for instance, any nonlinearity exhibiting polynomial growth in $u$ can be considered. In particular, the set of bounded solutions of the travelling wave PDE may not be uniformly bounded. Despite this, the homology is invariant under lower order (but not necessarily small) perturbations of the nonlinearity $f$, thus making the homology amenable for computation. Using the new invariant we derive lower bounds on the number of bounded solutions to the travelling wave PDE.

==> fig/Conley_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Conley_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00277778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/Conley_example.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/Conley_example.pdf}}%
    %\put(0.5093711,0.02610601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    %\put(0.01151736,0.51367408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
    \put(0.5093711,0.0065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(-0.02,0.51367408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
  \end{picture}%
\endgroup%


==> fig/cylinder.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylinder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.37670898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44779507)%
    \put(0.025,0.12740958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.14528263,0.00265995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R$}}}%
    \put(0.18300148,0.25344208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.34175766,0.37616687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.90017563,0.25325308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$?$}}}%
    \put(0.56561922,0.25506703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pm c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/cylinder.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/cylinder.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/cylinder.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/cylinder.pdf}}%
  \end{picture}%
\endgroup%


==> fig/geometric_conv.tex <==
\makeatletter
\tikzset{nomorepostaction/.code={\let\tikz@postactions\pgfutil@empty}}
\makeatother

\begin{tikzpicture}[scale=1]
\coordinate (A1) at (0,-2);
\coordinate (A2) at (1.4,-1);
\coordinate (A3) at (1.8,0);
\coordinate (A4) at (1.4,1);
\coordinate (A5) at (0,2);

\coordinate (T1) at (2.2,-1.5);
\coordinate (T2) at (2.2,1.5);

\begin{scope}[every path/.style={color=black!60!white,
    postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } }
  }]
\draw[thick] (A2)--(A1);
\draw[thick] (A3)--(A2);
\draw[thick] (A4)--(A3);
\draw[thick] (A5)--(A4);
\end{scope}

\begin{scope}[every path/.style={
    postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } }
  }]
\draw[thick] (A5) to[in=40,out=-40] (A1);
\draw[thick] (A5) to[in=70,out=-70] (A1);
\end{scope}

\begin{scope}
\draw[thick,dashed] (0.7,1.4) to[in=60,out=-60] (0.7,-1.4);
\draw[thick,dashed] (1,1.2) to[in=60,out=-60] (1,-1.2);
\draw[thick,dashed] (1.3,0.8) to[in=60,out=-60] (1.3,-0.8);
%\draw[dashed] (A5) to[in=70,out=-70] (A1);
\end{scope}

\draw[fill=black] (A1) circle (0.1em); %node[below left] {$e_i$};
\draw[fill=black!60!white] (A2) circle (0.1em); %node[above left] {$e_j$};
\draw[fill=black!60!white] (A3) circle (0.1em); %node[below right] {$e_k$};
\draw[fill=black!60!white] (A4) circle (0.1em); %node[above right] {$e_l$};
\draw[fill=black] (A5) circle (0.1em);

\draw [->] (T1) -- (T2) node[below right] {$\mathcal{E}$}; 

\end{tikzpicture}


==> fig/traj_a_noncomp.tex <==
% trajectory space of index 2, autonomous case

\makeatletter
\tikzset{nomorepostaction/.code={\let\tikz@postactions\pgfutil@empty}}
\makeatother

\begin{tikzpicture}[scale=1.5]
\coordinate (A1) at (0,1);
\coordinate (A2) at (-1,0);
\coordinate (A3) at (1,0);
\coordinate (A4) at (0,-1);

\fill[fill=black!10!white] (A1)--(A2)--(A4)--(A3);

\draw (0,0) node {$2$};

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } } }]
\draw[thick] (A1)-- node[above left] {$1$} (A2);
\draw[thick] (A1)-- node[above right] {$1$} (A3);
\draw[thick] (A2)-- node[below left] {$1$} (A4);
\draw[thick] (A3)-- node[below right] {$1$} (A4);
\end{scope}


\draw[fill=black] (A1) circle (0.1em) node[above] {$Z_-$};
\draw[fill=black] (A2) circle (0.1em) node[left] {$Y$};
\draw[fill=black] (A3) circle (0.1em) node[right] {$Y'$};
\draw[fill=black] (A4) circle (0.1em) node[below] {$Z_+$};
\end{tikzpicture}


==> fig/traj_n_a1n0.tex <==
% trajectory space of index 1, non-autonomous case, pure (a1n0) type

\makeatletter
\tikzset{nomorepostaction/.code={\let\tikz@postactions\pgfutil@empty}}
\makeatother

\begin{tikzpicture}[scale=1.5]
\coordinate (A1) at (0,1);
\coordinate (A2) at (-1,0);
\coordinate (A3) at (1,0);
\coordinate (A4) at (0,-1);

\fill[fill=black!10!white] (A1)--(A2)--(A4)--(A3);

\draw (0,0) node {$1$};

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>>} } } }]
\draw[thick] (A1)-- node[above left] {$1$} (A2);
\draw[thick] (A1)-- node[above right] {$1$} (A3);
\end{scope}

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } } }]
\draw[thick] (A2)-- node[below left] {$0$} (A4);
\draw[thick] (A3)-- node[below right] {$0$} (A4);
\end{scope}

\draw[fill=black] (A1) circle (0.08em) node[above] {$Z_-$};
\draw[fill=black] (A2) circle (0.08em) node[left] {$Y$};
\draw[fill=black] (A3) circle (0.08em) node[right] {$Y'$};
\draw[fill=black] (A4) circle (0.08em) node[below] {$Z_+$};
\end{tikzpicture}


==> fig/traj_n_mixed.tex <==
% trajectory space of index 1, non-autonomous case, mixed type

\makeatletter
\tikzset{nomorepostaction/.code={\let\tikz@postactions\pgfutil@empty}}
\makeatother

\begin{tikzpicture}[scale=1.5]
\coordinate (A1) at (0,1);
\coordinate (A2) at (-1,0);
\coordinate (A3) at (1,0);
\coordinate (A4) at (0,-1);

\fill[fill=black!10!white] (A1)--(A2)--(A4)--(A3);

\draw (0,0) node {$1$};

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } } }]
\draw[thick] (A1)-- node[above left] {$0$} (A2);
\draw[thick] (A3)-- node[below right] {$0$} (A4);
\end{scope}

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>>} } } }]
\draw[thick] (A1)-- node[above right] {$1$} (A3);
\draw[thick] (A2)-- node[below left] {$1$} (A4);
\end{scope}

\draw[fill=black] (A1) circle (0.08em) node[above] {$Z_-$};
\draw[fill=black] (A2) circle (0.08em) node[left] {$Y$};
\draw[fill=black] (A3) circle (0.08em) node[right] {$Y'$};
\draw[fill=black] (A4) circle (0.08em) node[below] {$Z_+$};
\end{tikzpicture}


==> fig/traj_n_n0a1.tex <==
% trajectory space of index 1, non-autonomous case, pure (n0a1) type

\makeatletter
\tikzset{nomorepostaction/.code={\let\tikz@postactions\pgfutil@empty}}
\makeatother

\begin{tikzpicture}[scale=1.5]
\coordinate (A1) at (0,1);
\coordinate (A2) at (-1,0);
\coordinate (A3) at (1,0);
\coordinate (A4) at (0,-1);

\fill[fill=black!10!white] (A1)--(A2)--(A4)--(A3);

\draw (0,0) node {$1$};

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>} } } }]
\draw[thick] (A1)-- node[above left] {$0$} (A2);
\draw[thick] (A1)-- node[above right] {$0$} (A3);
\end{scope}

\begin{scope}[every path/.style={postaction={ nomorepostaction, decorate, decoration={ markings,mark=at position 0.5 with \arrow{>>} } } }]
\draw[thick] (A2)-- node[below left] {$1$} (A4);
\draw[thick] (A3)-- node[below right] {$1$} (A4);
\end{scope}

\draw[fill=black] (A1) circle (0.08em) node[above] {$Z_-$};
\draw[fill=black] (A2) circle (0.08em) node[left] {$Y$};
\draw[fill=black] (A3) circle (0.08em) node[right] {$Y'$};
\draw[fill=black] (A4) circle (0.08em) node[below] {$Z_+$};
\end{tikzpicture}

